Exploiting Hybrid Terrestrial/LEO Satellite Systems for Rural Connectivity

Satellite networks are playing an important role in realizing global seamless connectivity in beyond 5G and 6G wireless networks. In this paper, we develop a comprehensive analytical framework to assess the performance of hybrid terrestrial/satellite networks in providing rural connectivity. We assume that the terrestrial base stations are equipped with multiple-input-multiple-output (MIMO) technologies and that the user has the option to associate with a base station or a satellite to be served. Using tools from stochastic geometry, we derive tractable expressions for the coverage probability and average data rate and prove the accuracy of the derived expressions through Monte Carlo simulations. The obtained results capture the impact of the satellite constellation size, the terrestrial base station density, and the MIMO configuration parameters.

==> Figures/fig_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(0.882in,0.44in)},
scale only axis,
xmin=1,
xmax=15,
xtick={1, 5, 10, 15},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{Number of simultaneously connected users M}},
ymin=0.3,
ymax=1,
ytick={0.3,0.4,...,1},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Coverage probability}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=3.5pt]
  table[row sep=crcr]{%
1	0.92963\\
3	0.8454\\
5	0.73698\\
7	0.64036\\
9	0.55979\\
11	0.48742\\
13	0.43074\\
15	0.38241\\
};
\addlegendentry{$\text{N}_\text{T}\text{=32}$, Terrestrial}

\addplot [color=red, dashed, line width=3.5pt]
  table[row sep=crcr]{%
1	0.9808\\
3	0.95397\\
5	0.91247\\
7	0.85787\\
9	0.79982\\
11	0.74187\\
13	0.68451\\
15	0.63221\\
};
\addlegendentry{$\text{N}_\text{T}\text{=64}$, Terrestrial}

\addplot [color=blue, line width=3.5pt]
  table[row sep=crcr]{%
1	0.87631\\
3	0.87309\\
5	0.85954\\
7	0.8397\\
9	0.81723\\
11	0.7918\\
13	0.76891\\
15	0.7536\\
};
\addlegendentry{$\text{N}_\text{T}\text{=32}$, Hybrid}

\addplot [color=red, line width=3.5pt]
  table[row sep=crcr]{%
1	0.90937\\
3	0.90924\\
5	0.90692\\
7	0.90055\\
9	0.88947\\
11	0.87766\\
13	0.85676\\
15	0.83657\\
};
\addlegendentry{$\text{N}_\text{T}\text{=64}$, Hybrid}

\addplot [color=black, line width=2.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.92963\\
3	0.8454\\
5	0.73698\\
7	0.64036\\
9	0.55979\\
11	0.48742\\
13	0.43074\\
15	0.38241\\
};
\addlegendentry{Simulation}

\addplot [color=black, line width=2.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.9808\\
3	0.95397\\
5	0.91247\\
7	0.85787\\
9	0.79982\\
11	0.74187\\
13	0.68451\\
15	0.63221\\
};


\addplot [color=black, line width=2.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.90937\\
3	0.90924\\
5	0.90692\\
7	0.90055\\
9	0.88947\\
11	0.87766\\
13	0.85676\\
15	0.83657\\
};


\addplot [color=black, line width=2.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.87631\\
3	0.87309\\
5	0.85954\\
7	0.8397\\
9	0.81723\\
11	0.7918\\
13	0.76891\\
15	0.7536\\
};

\end{axis}


==> Figures/fig_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(0.882in,0.566in)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,200,...,1000},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Number of satellites N}_\text{S}$}},
ymin=0.2,
ymax=0.9,
ytick={0.2,0.3,...,0.9},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Coverage probability}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.73)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.5pt]
  table[row sep=crcr]{%
1	0.228247468322428\\
11	0.415163744655025\\
21	0.541143471365697\\
31	0.626663988255993\\
41	0.685370177154322\\
51	0.726146648236645\\
61	0.754758011247282\\
71	0.774964977448095\\
81	0.789246767914348\\
91	0.799260268539864\\
101	0.806130469010449\\
111	0.810634560317834\\
121	0.813319347529125\\
131	0.814576803174668\\
141	0.814693218969833\\
151	0.813881582578688\\
161	0.812303196652315\\
171	0.810082324125224\\
181	0.807316258212697\\
191	0.804082351636479\\
201	0.800442997299881\\
211	0.796449209432084\\
221	0.792143234990933\\
231	0.787560483623789\\
241	0.782730972145816\\
251	0.777680418517705\\
261	0.772431079541879\\
271	0.767002398902955\\
281	0.761411513262682\\
291	0.755673650989248\\
301	0.749802448873378\\
311	0.743810205621251\\
321	0.737708086193163\\
331	0.731506287623146\\
341	0.725214174431266\\
351	0.71884038986736\\
361	0.712392947822238\\
371	0.70587930918231\\
381	0.699306445596211\\
391	0.692680893002242\\
401	0.686008796786181\\
411	0.679295950066125\\
421	0.672547826308723\\
431	0.665769607250939\\
441	0.658966206918947\\
451	0.652142292390238\\
461	0.645302301828617\\
471	0.638450460227841\\
481	0.631590793223971\\
491	0.624727139274755\\
501	0.617863160454321\\
511	0.611002352070118\\
521	0.604148051275417\\
531	0.597303444822715\\
541	0.59047157608029\\
551	0.583655351415087\\
561	0.576857546029041\\
571	0.570080809322673\\
581	0.563327669848657\\
591	0.556600539908608\\
601	0.549901719838475\\
611	0.543233402021301\\
621	0.536597674660401\\
631	0.529996525341319\\
641	0.523431844406798\\
651	0.516905428165596\\
661	0.510418981953048\\
671	0.503974123058707\\
681	0.497572383534386\\
691	0.491215212893884\\
701	0.484903980714382\\
711	0.478639979147899\\
721	0.472424425350164\\
731	0.466258463833359\\
741	0.460143168748078\\
751	0.454079546099404\\
761	0.448068535901218\\
771	0.442111014272302\\
781	0.436207795477432\\
791	0.430359633916181\\
801	0.424567226061847\\
811	0.418831212352579\\
821	0.413152179036599\\
831	0.407530659973111\\
841	0.401967138390401\\
851	0.396462048602357\\
861	0.391015777684611\\
871	0.385628667111334\\
881	0.380301014353612\\
891	0.37503307444026\\
901	0.369825061481885\\
911	0.364677150158895\\
921	0.359589477174143\\
931	0.354562142670858\\
941	0.349595211616401\\
951	0.344688715152511\\
961	0.339842651912494\\
971	0.335056989305925\\
981	0.330331664771381\\
991	0.32566658699767\\
};
\addlegendentry{$\lambda{}_\text{T}\text{=10}^{\text{-9}}\text{ BS/m}^\text{2}$}

\addplot [color=red, dashed, line width=3.5pt]
  table[row sep=crcr]{%
1	0.369439975307134\\
11	0.49186137308005\\
21	0.576614285484099\\
31	0.636480472707207\\
41	0.67958420112498\\
51	0.711161185749215\\
61	0.734637460143785\\
71	0.752292297992596\\
81	0.765669048808935\\
91	0.775832216777788\\
101	0.78353006640625\\
111	0.78929869681348\\
121	0.793529514532522\\
131	0.796513582339741\\
141	0.798471194328525\\
151	0.799571897354343\\
161	0.799948254489006\\
171	0.799705453479517\\
181	0.798928117640638\\
191	0.797685206080875\\
201	0.796033590148842\\
211	0.794020699591446\\
221	0.791686505799292\\
231	0.789065026276334\\
241	0.786185478846677\\
251	0.783073176469419\\
261	0.77975022773473\\
271	0.776236090210902\\
281	0.772548011233101\\
291	0.768701381780282\\
301	0.764710022653004\\
311	0.760586417485944\\
321	0.756341903690132\\
331	0.751986829867511\\
341	0.747530686328093\\
351	0.742982213894409\\
361	0.738349495076282\\
371	0.733640030852643\\
381	0.728860805642201\\
391	0.724018342534579\\
401	0.71911875045318\\
411	0.714167764605339\\
421	0.709170781324446\\
431	0.704132888208679\\
441	0.699058890300356\\
451	0.693953332920337\\
461	0.688820521667053\\
471	0.683664540004178\\
481	0.678489264791226\\
491	0.6732983800539\\
501	0.668095389243919\\
511	0.662883626198765\\
521	0.65766626497952\\
531	0.652446328737807\\
541	0.647226697740315\\
551	0.642010116660434\\
561	0.636799201230585\\
571	0.631596444335409\\
581	0.626404221614649\\
591	0.621224796634906\\
601	0.616060325681249\\
611	0.610912862212784\\
621	0.605784361020211\\
631	0.600676682118454\\
641	0.595591594402954\\
651	0.590530779094574\\
661	0.585495832994805\\
671	0.580488271570152\\
681	0.575509531882294\\
691	0.570560975378352\\
701	0.565643890554056\\
711	0.560759495500807\\
721	0.555908940346423\\
731	0.551093309598202\\
741	0.546313624395762\\
751	0.541570844680424\\
761	0.536865871287011\\
771	0.532199547963267\\
781	0.527572663321556\\
791	0.522985952726969\\
801	0.518440100125501\\
811	0.513935739815568\\
821	0.509473458165818\\
831	0.505053795281844\\
841	0.500677246624207\\
851	0.496344264579838\\
861	0.492055259988817\\
871	0.487810603628249\\
881	0.483610627654835\\
891	0.479455627007592\\
901	0.475345860772089\\
911	0.471281553507392\\
921	0.467262896536884\\
931	0.463290049203998\\
941	0.459363140093874\\
951	0.455482268221832\\
961	0.451647504189541\\
971	0.447858891309689\\
981	0.444116446699953\\
991	0.44042016234697\\
};
\addlegendentry{$\lambda{}_\text{T}\text{=5}\times\text{10}^{\text{-9}}\text{ BS/m}^\text{2}$}

\addplot [color=mycolor1, dashed, dash pattern=on 10pt off 10pt on 10pt off 10pt, line width=3.5pt]
  table[row sep=crcr]{%
1	0.38133864421165\\
11	0.453075638688636\\
21	0.506408970471744\\
31	0.546943015581548\\
41	0.578372403847657\\
51	0.603175387340486\\
61	0.62304513744293\\
71	0.639160762883946\\
81	0.652359533106729\\
91	0.663247671702306\\
101	0.6722725823389\\
111	0.679770602826476\\
121	0.685999051365014\\
131	0.691158064790661\\
141	0.695405715243028\\
151	0.698868639620396\\
161	0.701649630589811\\
171	0.703833140193724\\
181	0.705489328451707\\
191	0.706677083086357\\
201	0.70744630140944\\
211	0.707839635847036\\
221	0.707893844467058\\
231	0.707640847006203\\
241	0.707108558757309\\
251	0.706321555061432\\
261	0.705301605301881\\
271	0.704068105405045\\
281	0.702638430703403\\
291	0.701028225791487\\
301	0.699251644147098\\
311	0.697321547411958\\
321	0.695249672058737\\
331	0.693046769524849\\
341	0.690722724632044\\
351	0.688286656136619\\
361	0.685747002497413\\
371	0.683111595354952\\
381	0.680387722746929\\
391	0.6775821837137\\
401	0.67470133565075\\
411	0.671751135527047\\
421	0.668737175895948\\
431	0.665664716469454\\
441	0.662538711899541\\
451	0.659363836306202\\
461	0.656144505006317\\
471	0.652884893826748\\
481	0.649588956326493\\
491	0.646260439203926\\
501	0.642902896124484\\
511	0.639519700169911\\
521	0.636114055081553\\
531	0.632689005445906\\
541	0.629247445950136\\
551	0.625792129817913\\
561	0.622325676521035\\
571	0.618850578849752\\
581	0.61536920941382\\
591	0.61188382663713\\
601	0.608396580300665\\
611	0.604909516681812\\
621	0.601424583332001\\
631	0.597943633529625\\
641	0.594468430440637\\
651	0.591000651015469\\
661	0.587541889647464\\
671	0.584093661615151\\
681	0.580657406328094\\
691	0.577234490393817\\
701	0.573826210521381\\
711	0.570433796275416\\
721	0.567058412692932\\
731	0.563701162773948\\
741	0.560363089855692\\
751	0.557045179879218\\
761	0.553748363556325\\
771	0.550473518443821\\
781	0.547221470931512\\
791	0.543992998149697\\
801	0.540788829801271\\
811	0.537609649923153\\
821	0.534456098581291\\
831	0.531328773503047\\
841	0.528228231650499\\
851	0.525154990737801\\
861	0.522109530695538\\
871	0.519092295084712\\
881	0.516103692462803\\
891	0.513144097704118\\
901	0.510213853276523\\
911	0.507313270476405\\
921	0.504442630623659\\
931	0.501602186218311\\
941	0.498792162060259\\
951	0.496012756333592\\
961	0.493264141656745\\
971	0.490546466099738\\
981	0.48785985416966\\
991	0.485204407765459\\
};
\addlegendentry{$\lambda{}_\text{T}\text{=10}^{\text{-8}}\text{ BS/m}^\text{2}$}

\addplot [color=black, line width=2.0pt, only marks, mark size=10.0pt, mark=x, mark repeat={2}, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.2316\\
21	0.5564\\
41	0.7\\
61	0.7641\\
81	0.7958\\
120	0.8115\\
170	0.8132\\
220	0.7853\\
270	0.7678\\
320	0.7299\\
370	0.71\\
420	0.6756\\
470	0.6408\\
520	0.6075\\
570	0.58\\
620	0.5451\\
670	0.5122\\
720	0.4784\\
770	0.4489\\
820	0.4226\\
870	0.4008\\
920	0.3832\\
970	0.3515\\
};
\addlegendentry{Simulation}

\addplot [color=black, line width=2.0pt, only marks, mark size=10.0pt, mark=x, mark repeat={2}, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.3709\\
21	0.5868\\
41	0.6927\\
61	0.7412\\
81	0.7654\\
120	0.7971\\
170	0.7962\\
220	0.7929\\
270	0.7757\\
320	0.7551\\
370	0.7358\\
420	0.7104\\
470	0.6862\\
520	0.6679\\
570	0.643\\
620	0.6125\\
670	0.586\\
720	0.5655\\
770	0.5446\\
820	0.5193\\
870	0.4947\\
920	0.4825\\
970	0.462\\
};
\addplot [color=black, line width=2.0pt, only marks, mark size=10.0pt, mark=x, mark repeat={2}, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.3882\\
21	0.5208\\
41	0.5882\\
61	0.6316\\
81	0.6566\\
120	0.6975\\
170	0.7114\\
220	0.7147\\
270	0.7099\\
320	0.6946\\
370	0.683\\
420	0.6671\\
470	0.6698\\
520	0.6609\\
570	0.6361\\
620	0.6151\\
670	0.5963\\
720	0.5752\\
770	0.5605\\
820	0.5444\\
870	0.539\\
920	0.5153\\
970	0.4979\\
};
\end{axis}


==> Figures/fig_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%

\begin{axis}[%
width=9.2in,
height=7.9in,
at={(0.882in,0.61in)},
scale only axis,
xmin=0,
xmax=1000,
xtick={0,200,...,1000},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Number of satellites N}_\text{S}$}},
ymin=0,
ymax=600,
ytick={0,100,...,600},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Data rate [Mbps]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.54,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.5pt, mark=o, mark size=8.0pt, mark repeat={2}, mark options={solid, blue}]
  table[row sep=crcr]{%
0	70.8185564244104\\
50	493.810513405853\\
100	553.312587571652\\
150	552.006505951443\\
200	540.330512457457\\
250	523.768906344496\\
300	505.47915170504\\
350	486.662286756047\\
400	472.416591073905\\
450	459.227449214576\\
500	446.763128539025\\
550	431.104895081174\\
600	418.038359525717\\
650	407.502389427909\\
700	401.826808507067\\
750	388.053857442355\\
800	378.277663063174\\
850	369.282913919848\\
900	362.65214740126\\
950	355.275294048033\\
1000	347.970351288513\\
};
\addlegendentry{$\lambda{}_\text{T}\text{=10}^{\text{-9}}\text{ BS/m}^\text{2}$}

\addplot [color=red, line width=3.5pt, mark=asterisk, mark size=8.0pt, mark repeat={2}, mark options={solid, red}]
  table[row sep=crcr]{%
0	113.457599331404\\
50	387.478030584583\\
100	438.97979171987\\
150	447.679064335143\\
200	446.299319882517\\
250	440.261827817121\\
300	429.735976085771\\
350	420.979933403172\\
400	412.245336706883\\
450	397.762738247824\\
500	389.681815333828\\
550	383.898649354826\\
600	375.292762069968\\
650	363.202404976346\\
700	357.799655233006\\
750	350.235316390788\\
800	343.678795561095\\
850	339.071969563791\\
900	332.729101787568\\
950	324.165452524079\\
1000	319.007823266088\\
};
\addlegendentry{$\lambda{}_\text{T}\text{=5}\times\text{10}^{\text{-9}}\text{ BS/m}^\text{2}$}

\addplot [color=mycolor1, line width=3.5pt, mark=triangle, mark size=8.0pt, mark repeat={2}, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	119.17980202041\\
50	284.157175685872\\
100	331.433106652893\\
150	346.13027621348\\
200	346.682324978235\\
250	345.535587519965\\
300	343.707028759544\\
350	341.055721299038\\
400	334.953375231998\\
450	328.961360316665\\
500	320.645531847581\\
550	319.472693511225\\
600	311.561757320581\\
650	306.505369448059\\
700	301.510780353324\\
750	298.72845604562\\
800	292.026772872257\\
850	287.535276143291\\
900	284.442679738442\\
950	279.562894992918\\
1000	273.635866735204\\
};
\addlegendentry{$\lambda{}_\text{T}\text{=10}^{\text{-8}}\text{ BS/m}^\text{2}$}

\end{axis}
